AI for Closed-Loop Control Systems -- New Opportunities for Modeling, Designing, and Tuning Control Systems

Control Systems, particularly closed-loop control systems (CLCS), are frequently used in production machines, vehicles, and robots nowadays. CLCS are needed to actively align actual values of a process to a given reference or set values in real-time with a very high precession. Yet, artificial intelligence (AI) is not used to model, design, optimize, and tune CLCS. This paper will highlight potential AI-empowered and -based control system designs and designing procedures, gathering new opportunities and research direction in the field of control system engineering. Therefore, this paper illustrates which building blocks within the standard block diagram of CLCS can be replaced by AI, i.e., artificial neuronal networks (ANN). Having processes with real-time contains and functional safety in mind, it is discussed if AI-based controller blocks can cope with these demands. By concluding the paper, the pros and cons of AI-empowered as well as -based CLCS designs are discussed, and possible research directions for introducing AI in the domain of control system engineering are given.

==> images/clcs.tex <==
\begin{tikzpicture}
  \node(controller)[draw, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{controller}};

  \node(parameter)[above = 0.3cm of controller, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  static parameters \\ \footnotesize $(K_{P},K_{I},K_{D},\ldots)$
  \end{tabular}
  };

  \node(process)[draw, right = 3.4cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{process}};

  \node(disturbances)[above = 0.3cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  disturbances \\ \footnotesize $(D_{(t)})$
  \end{tabular}
  };

  \node(sensor)[draw, below right = 1cm and 1.7cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor}};

  \node(response)[right = 0.7cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   response \\ \footnotesize $(X_{(t)})$
  \end{tabular}
  };
  \node(sum)[draw, left = 0.7cm of controller, circle, minimum height = 0.8cm] {
  };
  \draw [thick] (sum.north east) -- (sum.south west)
  (sum.north west) -- (sum.south east);

  \node(reference)[left = 0.5cm of sum, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   reference \\ \footnotesize $(W_{(t)})$
  \end{tabular}
  };


  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](controller.east)--(process.west) node [above,pos=0.5] (controlVariables) {control variables} node [below,pos=0.5] {\footnotesize $(X_{1(t)},X_{2(t)},X_{3(t)},\ldots)$};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](process.east)--($(response.west)+(0.3,0)$) node (rs) [circle, pos=0.3, fill=black, inner sep=0pt,minimum size=1mm] {};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum.east)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(reference.east)+(-0.3,0)$)--(sum.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(disturbances.south)+(0,0.1)$)--(process.north);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(parameter.south)+(0,0.1)$)--(controller.north);
  \draw [thick, draw=black](rs.center)|-(sensor.east);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sensor.west)-|(sum.south) node [right,pos=0.8] {\textbf{--}};

  \end{tikzpicture}


==> images/clcsAIcontroler.tex <==
\begin{tikzpicture}
  \node(controller)[draw=red, ultra thick, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\color{red}{\textbf{AI}}};

  % \node(parameter)[above = 0.3cm of controller, rectangle, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}
  % \textbf{AI-based defined} \\ \textbf{dynamic parameters} \\ \footnotesize $\mathbf{(K_{P(t)},K_{I(t)},K_{D(t)},\ldots)}$
  % \end{tabular}}
  % };

  \node(process)[draw, right = 3.4cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{process}};

  \node(disturbances)[above = 0.3cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  disturbances \\ \footnotesize $(D_{(t)})$
  \end{tabular}
  };

  \node(sensor)[draw, below right = 1cm and 1.7cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor}};

  \node(response)[right = 0.7cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   response \\ \footnotesize $(X_{(t)})$
  \end{tabular}
  };
  \node(sum)[left = 0.7cm of controller, circle, minimum height = 0.8cm] {
  };


  \node(reference)[left = 0.5cm of sum, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   reference \\ \footnotesize $(W_{(t)})$
  \end{tabular}
  };


  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](controller.east)--(process.west) node [above,pos=0.5] (controlVariables) {control variables} node [below,pos=0.5] {\footnotesize $(X_{1(t)},X_{2(t)},X_{3(t)},\ldots)$};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](process.east)--($(response.west)+(0.3,0)$) node (rs) [circle, pos=0.3, fill=black, inner sep=0pt,minimum size=1mm] {};
  % \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum.east)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(reference.east)+(-0.3,0)$)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(disturbances.south)+(0,0.1)$)--(process.north);
  % \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red]($(parameter.south)+(0,0.1)$)--(controller.north);
  \draw [thick, draw=black](rs.center)|-(sensor.east);
  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red](sensor.west)-|(controller.south);


  \node(AI)[above = 2cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {};

  \node(recordedData)[draw=red, ultra thick, left = 0.5cm of AI, rectangle, minimum width = 3.0cm, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}\textbf{recorded process}\\ \textbf{data}
  \end{tabular}
  }};

  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick] (recordedData.east)-|($(controller.north)-(0.15,0)$);

  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick, dashed] ($(disturbances.west)+(0.4,0)$)-|($(controller.north)+(0.15,0)$)node [above, pos=0.25] {\color{red}{\textbf{prediction}}};


  \end{tikzpicture}


==> images/clcsAIcontrolerCas.tex <==
\begin{tikzpicture}
  \node(controller)[draw=red, ultra thick, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\color{red}{\textbf{AI}}};

  % \node(parameter)[above = 0.3cm of controller, rectangle, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}
  % \textbf{AI-based defined} \\ \textbf{dynamic parameters} \\ \footnotesize $\mathbf{(K_{P(t)},K_{I(t)},K_{D(t)},\ldots)}$
  % \end{tabular}}
  % };

  \node(process)[draw, right = 3.4cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{process}};

  \node(disturbances)[above = 0.3cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  disturbances \\ \footnotesize $(D_{(t)})$
  \end{tabular}
  };

  \node(sensor)[draw, below right = 1cm and 1.7cm of controller, rectangle, minimum width = 4cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor A}};

  \node(sensor2)[draw, below = 0.5cm of sensor, rectangle, minimum width = 4cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor B}};

  \node(response)[right = 0.7cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   response \\ \footnotesize $(X_{(t)})$
  \end{tabular}
  };
  \node(sum)[left = 0.7cm of controller, circle, minimum height = 0.8cm] {
  };


  \node(reference)[left = 0.5cm of sum, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   reference \\ \footnotesize $(W_{(t)})$
  \end{tabular}
  };


  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](controller.east)--(process.west) node [above,pos=0.5] (controlVariables) {control variables} node [below,pos=0.5] {\footnotesize $(X_{1(t)},X_{2(t)},X_{3(t)},\ldots)$};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](process.east)--($(response.west)+(0.3,0)$) node (rs) [circle, pos=0.3, fill=black, inner sep=0pt,minimum size=1mm] {};
  % \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum.east)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(reference.east)+(-0.3,0)$)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(disturbances.south)+(0,0.1)$)--(process.north);
  % \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red]($(parameter.south)+(0,0.1)$)--(controller.north);
  \draw [thick, draw=black](rs.center)|-(sensor.east);
  \draw [thick, draw=black](rs.center)|-(sensor2.east);
  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red](sensor.west)-|($(controller.south)+(0.15,0)$);
  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red](sensor2.west)-|($(controller.south)-(0.15,0)$);


  \node(AI)[above = 2cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {};

  \node(recordedData)[draw=red, ultra thick, left = 0.5cm of AI, rectangle, minimum width = 3.0cm, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}\textbf{recorded process}\\ \textbf{data}
  \end{tabular}
  }};

  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick] (recordedData.east)-|($(controller.north)-(0.15,0)$);

  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick, dashed] ($(disturbances.west)+(0.4,0)$)-|($(controller.north)+(0.15,0)$)node [above, pos=0.25] {\color{red}{\textbf{prediction}}};


  \end{tikzpicture}


==> images/clcsAIfsDiff.tex <==
\begin{tikzpicture}
  \node(controller)[draw, rectangle, minimum width = 2.35cm, minimum height = 0.8cm] {\textbf{controller}};

  \node(parameter)[above = 0.3cm of controller, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  static parameters \\ \footnotesize $(K_{P},K_{I},K_{D},\ldots)$
  \end{tabular}
  };


  \node(sum2)[draw=red, ultra thick, right = 1.25cm of controller, circle, minimum height = 0.8cm] {
  };
  \draw [draw=red, ultra thick] (sum2.north east) -- (sum2.south west)
  (sum2.north west) -- (sum2.south east);

  \node(sumtext)[below = 0.0cm of sum2, rectangle, minimum height = 0.8cm] {\color{red}\begin{tabular}{c}
  fine tune  \\ control variable \\  in predefined \\  boundaries
  \end{tabular}
  };

  \node(process)[draw, right = 3.4cm of sum2, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{process}};

  \node(disturbances)[above = 0.3cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  disturbances \\ \footnotesize $(D_{(t)})$
  \end{tabular}
  };

  \node(sensor)[draw, below right = 2.75cm and 3.35cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor}};

  \node(response)[right = 0.7cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   response \\ \footnotesize $(X_{(t)})$
  \end{tabular}
  };
  \node(sum)[draw, left = 0.3cm of controller, circle, minimum height = 0.8cm] {
  };
  \draw [thick] (sum.north east) -- (sum.south west)
  (sum.north west) -- (sum.south east);


  \node(reference)[left = 0.5cm of sum, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   reference \\ \footnotesize $(W_{(t)})$
  \end{tabular}
  };


  \node(controller2)[draw=red, above right = 0.4cm and 0.1cm of controller, ultra thick, rectangle, minimum width = 2.35cm, minimum height = 0.8cm,fill=white] {\color{red}{\textbf{AI}}};




  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum2.east)--(process.west) node [above,pos=0.5] (controlVariables) {control variables} node [below,pos=0.5] {\footnotesize $(X_{1(t)},X_{2(t)},X_{3(t)},\ldots)$};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](process.east)--($(response.west)+(0.3,0)$) node (rs) [circle, pos=0.3, fill=black, inner sep=0pt,minimum size=1mm] {};

  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(reference.east)+(-0.3,0)$)--(sum.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(disturbances.south)+(0,0.1)$)--(process.north);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(parameter.south)+(0,0.1)$)--(controller.north);
  \draw [thick, draw=black](rs.center)|-(sensor.east);

  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(sensor.west)-(0,0.15)$)-|(sum.south) node [right,pos=0.95] {\textbf{--}};
  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red]($(sensor.west)+(0,0.15)$)-|($(controller2.south)-(0.8,0)$);

  \node (rsw) [right = 0.2cm of controller, circle, fill=red, inner sep=0pt,minimum size=1.5mm, anchor=center] {};

  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red] let
  \p1=($(rsw.center)$), \p2=($(controller2.south)$) in (rsw.center)--(\x1,\y2);

  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red] let
  \p1=($(sum2.north)$), \p2=($(controller2.south)$) in (\x1,\y2)--(sum2.north)node [right,pos=0.5] {\color{red}\textbf{+}};

  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum.east)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red](controller.east)--(sum2.west) node [above,pos=0.85] {\color{red}\textbf{+}};;


  \node(AI)[above = 2cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {};

  \node(recordedData)[draw=red, ultra thick, left = 0.5cm of AI, rectangle, minimum width = 3.0cm, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}\textbf{recorded process}\\ \textbf{data}
  \end{tabular}
  }};





  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick] (recordedData.east)-|($(controller2.north)$);

  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick, dashed] ($(disturbances.west)+(0.4,0)$)--($(controller2.east)$)node [above, pos=0.5] {\color{red}{\textbf{prediction}}};


  \end{tikzpicture}


==> images/clcsAIfsI.tex <==
\begin{tikzpicture}
  \node(controller)[draw=red, ultra thick, rectangle, minimum width = 2.35cm, minimum height = 0.8cm] {\color{red}{\textbf{AI}}};



  \node(switch)[draw=red, ultra thick, right = 1.25cm of controller, rectangle, minimum width = 0.8cm, minimum height = 0.8cm] {};

  \node(AIswitch)[below = 0.3cm of switch, rectangle, minimum height = 0.8cm, inner sep=0pt]  {\color{red}\begin{tabular}{c}
  threshold \\ switch
  \end{tabular}
  };

  \node(process)[draw, right = 3.4cm of switch, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{process}};

  \node(disturbances)[above = 0.3cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  disturbances \\ \footnotesize $(D_{(t)})$
  \end{tabular}
  };

  \node(sensor)[draw, below right = 2.75cm and 3.35cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor}};

  \node(response)[right = 0.7cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   response \\ \footnotesize $(X_{(t)})$
  \end{tabular}
  };
  \node(sum)[left = 0.3cm of controller, circle, minimum height = 0.8cm] {
  };


  \node(reference)[left = 0.5cm of sum, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   reference \\ \footnotesize $(W_{(t)})$
  \end{tabular}
  };

  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red]($(sensor.west)+(0,0.15)$)-|($(controller.south east)-(0.75,0)$);
  \node(controller2)[draw, below = 0.4cm of controller, thick, rectangle, minimum width = 2.35cm, minimum height = 0.8cm,fill=white] {{\textbf{controller}}};
  \node(parameter)[below = 0.3cm of controller2, rectangle, minimum height = 0.8cm, fill=white, inner sep=0pt]  {\begin{tabular}{c}
  static parameters \\ \footnotesize $(K_{P},K_{I},K_{D},\ldots)$
  \end{tabular}
  };

  \node(sum2)[draw, left = 0.3cm of controller2, circle, minimum height = 0.8cm] {
  };
  \draw [thick] (sum2.north east) -- (sum2.south west)
  (sum2.north west) -- (sum2.south east);

  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](switch.east)--(process.west) node [above,pos=0.5] (controlVariables) {control variables} node [below,pos=0.5] {\footnotesize $(X_{1(t)},X_{2(t)},X_{3(t)},\ldots)$};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](process.east)--($(response.west)+(0.3,0)$) node (rs) [circle, pos=0.3, fill=black, inner sep=0pt,minimum size=1mm] {};

  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(reference.east)+(-0.3,0)$)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(disturbances.south)+(0,0.1)$)--(process.north);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(parameter.north)-(0,0.1)$)--(controller2.south);
  \draw [thick, draw=black](rs.center)|-(sensor.east);

  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(sensor.west)-(0,0.15)$)-|(sum2.south) node [right,pos=0.9] {\textbf{--}};

  \node (rsw) [left = 0.0cm of sum.center, circle, fill=black, inner sep=0pt,minimum size=1mm, anchor=center] {};
  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red](rsw.east)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]},  thick, draw=black](rsw.center)--(sum2.north);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum2.east)--(controller2.west);

  \coordinate [left = 0.6cm of switch]  (swInput);

  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red](controller.east)-|($(swInput)+(0,0.15)$)|-($(switch.west)+(0,0.15)$);

  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red](controller2.east)-|($(swInput)-(0,0.15)$)|-($(switch.west)-(0,0.15)$);

  \coordinate [left = -0.2cm of switch]  (swIn);

  \node (swU) [above = 0.15cm of swIn.center, circle, fill=red, inner sep=0pt,minimum size=1mm, anchor=center] {};
  \draw [thick, draw=red]($(swInput)+(0,0.15)$)--(swU.center);

  \node (swD) [below = 0.15cm of swIn.center, circle, fill=red, inner sep=0pt,minimum size=1mm, anchor=center] {};
  \draw [thick, draw=red]($(swInput)-(0,0.15)$)--(swD.center);

  \coordinate [right = -0.2cm of switch]  (swOut);
  \node (swO) [below = 0.0cm of swOut.center, circle, fill=red, inner sep=0pt,minimum size=1mm, anchor=center] {};
  \draw [thick, draw=red](switch.east)--(swO.center);
  \draw [thick, draw=red](swU.center)--(swO.center);

  \node(AI)[above = 2cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {};

  \node(recordedData)[draw=red, ultra thick, left = 0.5cm of AI, rectangle, minimum width = 3.0cm, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}\textbf{recorded process}\\ \textbf{data}
  \end{tabular}
  }};





  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick] (recordedData.east)-|($(controller.north)-(0.15,0)$);

  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick, dashed] ($(disturbances.west)+(0.4,0)$)-|($(controller.north)+(0.15,0)$)node [above, pos=0.25] {\color{red}{\textbf{prediction}}};


  \end{tikzpicture}


==> images/clcsAIprocess.tex <==
\begin{tikzpicture}
  \node(controller)[draw, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{controller}};

  \node(parameter)[above = 0.3cm of controller, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  static parameters \\ \footnotesize $(K_{P},K_{I},K_{D},\ldots)$
  \end{tabular}
  };

  \node(process)[draw=red, ultra thick, right = 3.4cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\color{red}\textbf{process}};

  \node(disturbances)[above = 0.3cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  disturbances \\ \footnotesize $(D_{(t)})$
  \end{tabular}
  };

  \node(sensor)[draw, below right = 1cm and 1.7cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor}};

  \node(response)[right = 0.7cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   response \\ \footnotesize $(X_{(t)})$
  \end{tabular}
  };
  \node(sum)[draw, left = 0.7cm of controller, circle, minimum height = 0.8cm] {
  };
  \draw [thick] (sum.north east) -- (sum.south west)
  (sum.north west) -- (sum.south east);

  \node(reference)[left = 0.5cm of sum, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   reference \\ \footnotesize $(W_{(t)})$
  \end{tabular}
  };


  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](controller.east)--(process.west) node [above,pos=0.5] (controlVariables) {control variables} node [below,pos=0.5] {\footnotesize $(X_{1(t)},X_{2(t)},X_{3(t)},\ldots)$};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](process.east)--($(response.west)+(0.3,0)$) node (rs) [circle, pos=0.3, fill=black, inner sep=0pt,minimum size=1mm] {};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum.east)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(reference.east)+(-0.3,0)$)--(sum.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(disturbances.south)+(0,0.1)$)--(process.north);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(parameter.south)+(0,0.1)$)--(controller.north);
  \draw [thick, draw=black](rs.center)|-(sensor.east);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sensor.west)-|(sum.south) node [right,pos=0.8] {\textbf{--}};

  \node(recordedData)[draw=red, ultra thick, above left = 2cm and 1.0cm of process, rectangle, minimum width = 3.0cm, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}\textbf{recorded process}\\ \textbf{data}
  \end{tabular}
  }};

  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick] (recordedData.east)-|($(process.north)-(1.25,0)$);

  \end{tikzpicture}


==> images/clcsCasecaded.tex <==
\begin{tikzpicture}
  \node(controller)[draw, rectangle, minimum width = 2.35cm, minimum height = 0.8cm] {\textbf{controller}};

  \node(parameter)[above = 0.3cm of controller, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  static parameters \\ \footnotesize $(K_{P},K_{I},K_{D},\ldots)$
  \end{tabular}
  };

  \node(sum2)[draw, right = 0.4cm of controller, circle, minimum height = 0.8cm] {
  };
  \draw [thick] (sum2.north east) -- (sum2.south west)
  (sum2.north west) -- (sum2.south east);

  \node(controller2)[draw, right = 0.4cm of sum2, rectangle, minimum width = 2.35cm, minimum height = 0.8cm] {\textbf{controller}};

  \node(parameter2)[above = 0.3cm of controller2, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  static parameters \\ \footnotesize $(K_{P},K_{I},K_{D},\ldots)$
  \end{tabular}
  };

  \node(process)[draw, right = 3.4cm of controller2, rectangle, minimum width = 2.0cm, minimum height = 0.8cm] {\textbf{process}};

  \node(disturbances)[above = 0.3cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  disturbances \\ \footnotesize $(D_{(t)})$
  \end{tabular}
  };

  \node(sensor)[draw, below right = 1cm and 1.7cm of controller2, rectangle, minimum width = 4cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor A}};

  \node(sensor2)[draw, below = 0.5cm of sensor, rectangle, minimum width = 4cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor B}};

  \node(response)[right = 0.7cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   response \\ \footnotesize $(X_{(t)})$
  \end{tabular}
  };
  \node(sum)[draw, left = 0.4cm of controller, circle, minimum height = 0.8cm] {
  };
  \draw [thick] (sum.north east) -- (sum.south west)
  (sum.north west) -- (sum.south east);

  \node(reference)[left = 0.5cm of sum, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   reference \\ \footnotesize $(W_{(t)})$
  \end{tabular}
  };


  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](controller2.east)--(process.west) node [above,pos=0.5] (controlVariables) {control variables} node [below,pos=0.5] {\footnotesize $(X_{1(t)},X_{2(t)},X_{3(t)},\ldots)$};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](process.east)--($(response.west)+(0.3,0)$) node (rs) [circle, pos=0.3, fill=black, inner sep=0pt,minimum size=1mm] {};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum.east)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](controller.east)--(sum2.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum2.east)--(controller2.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(reference.east)+(-0.3,0)$)--(sum.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(disturbances.south)+(0,0.1)$)--(process.north);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(parameter.south)+(0,0.1)$)--(controller.north);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(parameter2.south)+(0,0.1)$)--(controller2.north);
  \draw [thick, draw=black](rs.center)|-(sensor.east);
  \draw [thick, draw=black](rs.center)|-(sensor2.east);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sensor.west)-|(sum2.south) node [right,pos=0.8] {\textbf{--}};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sensor2.west)-|(sum.south) node [right,pos=0.85] {\textbf{--}};

  \end{tikzpicture}


==> images/clcsParameterDyna.tex <==
\begin{tikzpicture}
  \node(controller)[draw, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{controller}};

  \node(parameter)[above = 0.3cm of controller, rectangle, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}
  \textbf{AI-based defined} \\ \textbf{dynamic parameters} \\ \footnotesize $\mathbf{(K_{P(t)},K_{I(t)},K_{D(t)},\ldots)}$
  \end{tabular}}
  };

  \node(process)[draw, right = 3.4cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{process}};

  \node(disturbances)[above = 0.3cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  disturbances \\ \footnotesize $(D_{(t)})$
  \end{tabular}
  };

  \node(sensor)[draw, below right = 1cm and 1.7cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor}};

  \node(response)[right = 0.7cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   response \\ \footnotesize $(X_{(t)})$
  \end{tabular}
  };
  \node(sum)[draw, left = 0.7cm of controller, circle, minimum height = 0.8cm] {
  };
  \draw [thick] (sum.north east) -- (sum.south west)
  (sum.north west) -- (sum.south east);

  \node(reference)[left = 0.5cm of sum, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   reference \\ \footnotesize $(W_{(t)})$
  \end{tabular}
  };


  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](controller.east)--(process.west) node [above,pos=0.5] (controlVariables) {control variables} node [below,pos=0.5] {\footnotesize $(X_{1(t)},X_{2(t)},X_{3(t)},\ldots)$};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](process.east)--($(response.west)+(0.3,0)$) node (rs) [circle, pos=0.3, fill=black, inner sep=0pt,minimum size=1mm] {};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum.east)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(reference.east)+(-0.3,0)$)--(sum.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(disturbances.south)+(0,0.1)$)--(process.north);
  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red]($(parameter.south)+(0,0.1)$)--(controller.north);
  \draw [thick, draw=black](rs.center)|-(sensor.east);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(sensor.west)-(0,0.15)$)-|(sum.south) node [right,pos=0.8] {\textbf{--}};

  \node(AI)[draw=red, ultra thick, above = 2cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\color{red}{\textbf{AI}}};

  \node(recordedData)[draw=red, ultra thick, left = 0.5cm of AI, rectangle, minimum width = 3.0cm, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}\textbf{recorded process}\\ \textbf{data}
  \end{tabular}
  }};

  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick] ($(recordedData.east)+(0,0.15)$)--($(AI.west)+(0,0.15)$);

  \coordinate [above left = 1.7cm and 1.5cm of process]  (predictionText);

  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick, dashed] ($(disturbances.west)+(0.4,0)$)-|(predictionText)|-(AI.east);

  \node [fill=white] (prediction) at (predictionText){\color{red}{\textbf{prediction}}};

  \coordinate [below left = 0.75cm and 0.35cm of AI]  (sensorFeedbackAI);

  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick] ($(sensor.west)+(0,0.15)$)-|(sensorFeedbackAI)|-($(AI.west)-(0,0.15)$);

  \draw [draw=red, ultra thick]($(parameter.north)-(0,0.1)$)--(AI.south);

  \end{tikzpicture}


==> images/clcsParameterStatic.tex <==
\begin{tikzpicture}
  \node(controller)[draw, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{controller}};

  \node(parameter)[above = 0.3cm of controller, rectangle, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}
  \textbf{AI-based defined} \\ \textbf{static parameters} \\ \footnotesize $\mathbf{(K_{P},K_{I},K_{D},\ldots)}$
  \end{tabular}}
  };

  \node(process)[draw, right = 3.4cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{process}};

  \node(disturbances)[above = 0.3cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  disturbances \\ \footnotesize $(D_{(t)})$
  \end{tabular}
  };

  \node(sensor)[draw, below right = 1cm and 1.7cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor}};

  \node(response)[right = 0.7cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   response \\ \footnotesize $(X_{(t)})$
  \end{tabular}
  };
  \node(sum)[draw, left = 0.7cm of controller, circle, minimum height = 0.8cm] {
  };
  \draw [thick] (sum.north east) -- (sum.south west)
  (sum.north west) -- (sum.south east);

  \node(reference)[left = 0.5cm of sum, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   reference \\ \footnotesize $(W_{(t)})$
  \end{tabular}
  };


  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](controller.east)--(process.west) node [above,pos=0.5] (controlVariables) {control variables} node [below,pos=0.5] {\footnotesize $(X_{1(t)},X_{2(t)},X_{3(t)},\ldots)$};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](process.east)--($(response.west)+(0.3,0)$) node (rs) [circle, pos=0.3, fill=black, inner sep=0pt,minimum size=1mm] {};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum.east)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(reference.east)+(-0.3,0)$)--(sum.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(disturbances.south)+(0,0.1)$)--(process.north);
  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red]($(parameter.south)+(0,0.1)$)--(controller.north);
  \draw [thick, draw=black](rs.center)|-(sensor.east);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sensor.west)-|(sum.south) node [right,pos=0.8] {\textbf{--}};

  \node(AI)[draw=red, ultra thick, above = 2cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\color{red}{\textbf{AI}}};

  \node(recordedData)[draw=red, ultra thick, left = 0.5cm of AI, rectangle, minimum width = 3.0cm, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}\textbf{recorded process}\\ \textbf{data}
  \end{tabular}
  }};

  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick] (recordedData.east)--(AI.west);

  \draw [draw=red, ultra thick]($(parameter.north)-(0,0.1)$)--(AI.south);

  \end{tikzpicture}


==> images/clcsStepsAIArXiv.tex <==
\begin{tikzpicture}
  \node(controller)[draw=red, ultra thick, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\color{red}{\textbf{AI}}};

  % \node(parameter)[above = 0.3cm of controller, rectangle, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}
  % \textbf{AI-based defined} \\ \textbf{dynamic parameters} \\ \footnotesize $\mathbf{(K_{P(t)},K_{I(t)},K_{D(t)},\ldots)}$
  % \end{tabular}}
  % };

  \node(process)[draw=red, ultra thick, right = 3.4cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\color{red}{\textbf{process}}};

  \node(disturbances)[above = 0.3cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  disturbances \\ \footnotesize $(D_{(t)})$
  \end{tabular}
  };

  \node(sensor)[draw, below right = 1cm and 1.7cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor}};

  \node(response)[right = 0.7cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   response \\ \footnotesize $(X_{(t)})$
  \end{tabular}
  };
  \node(sum)[left = 0.7cm of controller, circle, minimum height = 0.8cm] {
  };


  \node(reference)[left = 0.5cm of sum, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   reference \\ \footnotesize $(W_{(t)})$
  \end{tabular}
  };


  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](controller.east)--(process.west) node [above,pos=0.5] (controlVariables) {control variables} node [below,pos=0.5] {\footnotesize $(X_{1(t)},X_{2(t)},X_{3(t)},\ldots)$};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](process.east)--($(response.west)+(0.3,0)$) node (rs) [circle, pos=0.3, fill=black, inner sep=0pt,minimum size=1mm] {};
  % \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum.east)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(reference.east)+(-0.3,0)$)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(disturbances.south)+(0,0.1)$)--(process.north);
  % \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red]($(parameter.south)+(0,0.1)$)--(controller.north);
  \draw [thick, draw=black](rs.center)|-(sensor.east);
  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red](sensor.west)-|(controller.south);


  \node(processText)[above = 1.5cm of process, rectangle] {\color{red}\footnotesize{\begin{minipage}{6.5cm}\begin{itemize}
      \item[\textit{I)}] record data set of process and create process model, empirically, by AI
\end{itemize}\end{minipage}}
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.25}, draw=red] ($(processText.south east)+(0,0.1)$) -- node[below=0pt, pos=0.25] (processCBrace) {}  ($(processText.south west)+(0,0.1)$);

  \draw [-{Latex[length=2mm, width=2mm]}, dashed, draw=red] let
  \p1=($(process.north)$), \p2=($(processCBrace.center)$) in (processCBrace.center)--(\x2,\y1);

  \node(controlText)[above = 0.2cm of controlVariables, rectangle] {\color{blue}\footnotesize{\begin{minipage}{3.9cm}\begin{itemize}
      \item[\textit{II)}] decide which variables are to be controlled
      \item[\textit{III)}] decide on the actuators
\end{itemize}\end{minipage}}
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.14}, draw=blue] ($(controlText.south east)+(0,0.1)$) -- node[below=0pt, pos=0.14] (controlCBrace) {}  ($(controlText.south west)+(0,0.1)$);

  \draw [-{Latex[length=2mm, width=2mm]}, dashed, draw=blue] let
  \p1=($(process.east)$), \p2=($(controlCBrace.center)$) in (controlCBrace.center)--(\x2,\y1);

  \node(measurementsText)[below right = 1.85cm and -2.225cm of process, rectangle] {\color{blue}\footnotesize{\begin{minipage}{4.5cm}\begin{itemize}
      \item[\textit{III)}] decide on the measurements
\end{itemize}\end{minipage}}
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.5}, draw=blue] ($(measurementsText.north west)-(0,0.1)$) -- node[above=0pt, pos=0.5] (measurementsCBrace) {}  ($(measurementsText.north east)-(0,0.1)$);

  \draw [-{Latex[length=2mm, width=2mm]}, dashed, draw=blue] let
  \p1=($(process.west)$), \p2=($(measurementsCBrace.center)$) in (measurementsCBrace.center)--(\x2,\y1);

  \node(sensorText)[left = 1.85cm of measurementsText, rectangle] {\color{blue}\footnotesize{\begin{minipage}{3.5cm}\begin{itemize}
      \item[\textit{III)}] decide on the sensors
  \end{itemize}\end{minipage}}
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.5}, draw=blue] ($(sensorText.north west)-(0,0.1)$) -- node[above=0pt, pos=0.5] (sensorCBrace) {}  ($(sensorText.north east)-(0,0.1)$);

  \draw [-{Latex[length=2mm, width=2mm]}, dashed, draw=blue] let
  \p1=($(sensor.south)$), \p2=($(sensorCBrace.center)$) in (sensorCBrace.center)--(\x2,\y1);

  \node(controllerText)[above = 1.5cm of controller, rectangle] {\color{red}\footnotesize{\begin{minipage}{5cm}\begin{itemize}
      \item[\textit{V)}] train AI on control objective

  \end{itemize}\end{minipage}}
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.5}, draw=red] ($(controllerText.south east)+(0,0.1)$) -- node[below=0pt, pos=0.5] (controlerCBrace) {}  ($(controllerText.south west)+(0,0.1)$);

  \draw [-{Latex[length=2mm, width=2mm]}, dashed, draw=red] let
  \p1=($(controller.north)$), \p2=($(controlerCBrace)$) in (controlerCBrace)--(\x2,\y1);

  \node(sumText)[above left = 0.5cm and -1.75cm of sum, rectangle] {\color{blue}\footnotesize{\begin{minipage}{4.8cm}\begin{itemize}
      \item[\textit{IV)}] 	decide on the control objectives
  \end{itemize}\end{minipage}}
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.32}, draw=blue] ($(sumText.south east)+(0,0.1)$) -- node[below=0pt, pos=0.32] (sumCBrace) {}  ($(sumText.south west)+(0,0.1)$);

  \draw [-{Latex[length=2mm, width=2mm]}, dashed, draw=blue] let
  \p1=($(sum.center)$), \p2=($(sumCBrace)$) in (sumCBrace)--(\x2,\y1);

  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.5}, draw=blue] let
  \p1=($(reference.west)$), \p2=($(response.east)$), \p3=($(sensorText.south)$) in ($(\x2,\y3)-(0,0.1)$) -- node[below=0pt, pos=0.5] (systemCBrace) {}  ($(\x1,\y3)-(0,0.1)$);

  \node(systemText)[below = 0.25cm of systemCBrace, rectangle] {\color{blue}\footnotesize{\begin{minipage}[t]{6.6cm}\begin{itemize}
      \item[\textit{V)}] simulate the controlled system
      \item[\textit{VI)}] repeat from step \textit{I)} if needed
      \item[\textit{VII)}] select the hardware for the controller
  \end{itemize}\end{minipage}
  \begin{minipage}[t]{6.6cm}\begin{itemize}
      \item[\textit{VIII)}] validate the controlled system in application
      \item[\textit{IX)}] repeat from step \textit{I)} or \textit{V)} if needed
  \end{itemize}\end{minipage} }
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.5}, draw=blue] ($(systemText.north west)-(0,0.1)$) -- node[above=0pt, pos=0.5] (systemIICBrace) {}  ($(systemText.north east)-(0,0.1)$);

  \draw [dashed, draw=blue] (systemCBrace)--(systemIICBrace);

  \end{tikzpicture}


==> images/clcsStepsArXiv.tex <==
\begin{tikzpicture}
  \node(controller)[draw, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{controller}};

  \node(parameter)[above = 0.3cm of controller, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  static parameters \\ \footnotesize $(K_{P},K_{I},K_{D},\ldots)$
  \end{tabular}
  };

  \node(process)[draw, right = 3.4cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{process}};

  \node(disturbances)[above = 0.3cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  disturbances \\ \footnotesize $(D_{(t)})$
  \end{tabular}
  };

  \node(sensor)[draw, below right = 1cm and 1.7cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor}};

  \node(response)[right = 0.7cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   response \\ \footnotesize $(X_{(t)})$
  \end{tabular}
  };
  \node(sum)[draw, left = 0.7cm of controller, circle, minimum height = 0.8cm] {
  };
  \draw [thick] (sum.north east) -- (sum.south west)
  (sum.north west) -- (sum.south east);

  \node(reference)[left = 0.5cm of sum, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   reference \\ \footnotesize $(W_{(t)})$
  \end{tabular}
  };


  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](controller.east)--(process.west) node [above,pos=0.5] (controlVariables) {control variables} node [below,pos=0.5] {\footnotesize $(X_{1(t)},X_{2(t)},X_{3(t)},\ldots)$};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](process.east)--($(response.west)+(0.3,0)$) node (rs) [circle, pos=0.3, fill=black, inner sep=0pt,minimum size=1mm] {};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum.east)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(reference.east)+(-0.3,0)$)--(sum.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(disturbances.south)+(0,0.1)$)--(process.north);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(parameter.south)+(0,0.1)$)--(controller.north);
  \draw [thick, draw=black](rs.center)|-(sensor.east);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sensor.west)-|(sum.south) node [right,pos=0.8] {\textbf{--}};


  \node(processText)[above = 1.5cm of process, rectangle] {\color{blue}\footnotesize{\begin{minipage}{7.2cm}\begin{itemize}
      \item[\textit{I)}] study the process
      \item[\textit{II)}] model the process in the most simplified way
      \item[\textit{III)}] scale the variables and analyze their dependencies
\end{itemize}\end{minipage}}
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.3}, draw=blue] ($(processText.south east)+(0,0.1)$) -- node[below=0pt, pos=0.3] (processCBrace) {}  ($(processText.south west)+(0,0.1)$);

  \draw [-{Latex[length=2mm, width=2mm]}, dashed, draw=blue] let
  \p1=($(process.north)$), \p2=($(processCBrace.center)$) in (processCBrace.center)--(\x2,\y1);

  \node(controlText)[above = 0.2cm of controlVariables, rectangle] {\color{blue}\footnotesize{\begin{minipage}{3.9cm}\begin{itemize}
      \item[\textit{IV)}] decide which variables are to be controlled
      \item[\textit{V)}] decide on the actuators
\end{itemize}\end{minipage}}
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.14}, draw=blue] ($(controlText.south east)+(0,0.1)$) -- node[below=0pt, pos=0.14] (controlCBrace) {}  ($(controlText.south west)+(0,0.1)$);

  \draw [-{Latex[length=2mm, width=2mm]}, dashed, draw=blue] let
  \p1=($(process.east)$), \p2=($(controlCBrace.center)$) in (controlCBrace.center)--(\x2,\y1);

  \node(measurementsText)[below right = 1.85cm and -2.225cm of process, rectangle] {\color{blue}\footnotesize{\begin{minipage}{4.5cm}\begin{itemize}
      \item[\textit{V)}] decide on the measurements
\end{itemize}\end{minipage}}
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.5}, draw=blue] ($(measurementsText.north west)-(0,0.1)$) -- node[above=0pt, pos=0.5] (measurementsCBrace) {}  ($(measurementsText.north east)-(0,0.1)$);

  \draw [-{Latex[length=2mm, width=2mm]}, dashed, draw=blue] let
  \p1=($(process.west)$), \p2=($(measurementsCBrace.center)$) in (measurementsCBrace.center)--(\x2,\y1);

  \node(sensorText)[left = 1.85cm of measurementsText, rectangle] {\color{blue}\footnotesize{\begin{minipage}{3.5cm}\begin{itemize}
      \item[\textit{V)}] decide on the sensors
  \end{itemize}\end{minipage}}
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.5}, draw=blue] ($(sensorText.north west)-(0,0.1)$) -- node[above=0pt, pos=0.5] (sensorCBrace) {}  ($(sensorText.north east)-(0,0.1)$);

  \draw [-{Latex[length=2mm, width=2mm]}, dashed, draw=blue] let
  \p1=($(sensor.south)$), \p2=($(sensorCBrace.center)$) in (sensorCBrace.center)--(\x2,\y1);

  \node(controllerText)[above = 1.5cm of controller, rectangle] {\color{blue}\footnotesize{\begin{minipage}{5.9cm}\begin{itemize}
      \item[\textit{VII)}] decide on the type of the controller
      \item[\textit{IX)}] design the controller and its parameter
  \end{itemize}\end{minipage}}
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.75}, draw=blue] ($(controllerText.south east)+(0,0.1)$) -- node[below=0pt, pos=0.75] (controlerCBrace) {}  ($(controllerText.south west)+(0,0.1)$);

  \draw [-{Latex[length=2mm, width=2mm]}, dashed, draw=blue] let
  \p1=($(controller.north)$), \p2=($(controlerCBrace)$) in (controlerCBrace)--(\x2,\y1);

  \node(sumText)[above left = 0.5cm and -1.75cm of sum, rectangle] {\color{blue}\footnotesize{\begin{minipage}{4.8cm}\begin{itemize}
      \item[\textit{VIII)}] 	decide on the control objectives
  \end{itemize}\end{minipage}}
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.32}, draw=blue] ($(sumText.south east)+(0,0.1)$) -- node[below=0pt, pos=0.32] (sumCBrace) {}  ($(sumText.south west)+(0,0.1)$);

  \draw [-{Latex[length=2mm, width=2mm]}, dashed, draw=blue] let
  \p1=($(sum.north)$), \p2=($(sumCBrace)$) in (sumCBrace)--(\x2,\y1);

  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.5}, draw=blue] let
  \p1=($(reference.west)$), \p2=($(response.east)$), \p3=($(sensorText.south)$) in ($(\x2,\y3)-(0,0.1)$) -- node[below=0pt, pos=0.5] (systemCBrace) {}  ($(\x1,\y3)-(0,0.1)$);

  \node(systemText)[below = 0.25cm of systemCBrace, rectangle] {\color{blue}\footnotesize{\begin{minipage}[t]{6.6cm}\begin{itemize}
      \item[\textit{VI)}] select the control configuration
      \item[\textit{X)}] analyze the resulting controlled system
      \item[\textit{XI)}] simulate the controlled system
      \item[\textit{XII)}] repeat from step \textit{II)} if needed
  \end{itemize}\end{minipage}
  \begin{minipage}[t]{6.6cm}\begin{itemize}
      \item[\textit{XIII)}] select the hardware for the controller
      \item[\textit{XIV)}] validate the controlled system in application
      \item[\textit{XV)}] repeat from step \textit{II)} or \textit{IX)} if needed
  \end{itemize}\end{minipage} }
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.5}, draw=blue] ($(systemText.north west)-(0,0.1)$) -- node[above=0pt, pos=0.5] (systemIICBrace) {}  ($(systemText.north east)-(0,0.1)$);

  \draw [dashed, draw=blue] (systemCBrace)--(systemIICBrace);

  \end{tikzpicture}

